Structured Synthesis for Probabilistic Systems

We introduce the concept of structured synthesis for Markov decision processes where the structure is induced from finitely many pre-specified options for a system configuration. The resulting synthesis problem is in general a nonlinear programming problem (NLP) with integer variables. As solving NLPs is in general not feasible, we present an alternative approach. We present a transformation of models specified in the {PRISM} probabilistic programming language to models that account for all possible system configurations by means of nondeterministic choices. Together with a control module that ensures consistent configurations throughout the system, this transformation enables the use of optimized tools for model checking in a black-box fashion. While this transformation increases the size of a model, experiments with standard benchmarks show that the method provides a feasible approach for structured synthesis. Moreover, we demonstrate the usefulness along a realistic case study involving surveillance by unmanned aerial vehicles in a shipping facility.

==> pics/example_mdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2.5cm of s0] {$s_1$};
    \node [nodestyle, accepting] (s2) [on grid, right=2.5cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, above=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, above=2.5cm of s2] {$s_4$};
    
    \node [circle, draw, scale=0.5, fill=black] (s0a) [right=.7cm of s0] {};
    \node [circle, draw, scale=0.5, fill=black] (s0b) [above=0.8cm of s0a] {};
    \node [circle, draw, scale=0.5, fill=black] (s1a) [right=.7cm of s1] {};
    \node [circle, draw, scale=0.5, fill=black] (s1b) [above=0.8cm of s1a] {};

    
    \draw [thick] (s0) -- node[above] {$a$} (s0a);
    \draw [thick] (s0) -- node[above] {$b$} (s0b);
    \draw [thick] (s1) -- node[above] {$c$} (s1a);
    \draw [thick] (s1) -- node[above] {$d$} (s1b);
    
    \draw[->] (s0a) -- node [auto] {\scriptsize$0.6$} (s1);
    \draw[->] (s0a) -- node [right, near end] {\scriptsize$0.4$} (s3);
    \draw[->] (s0b) -- node [auto] {\scriptsize$0.4$} (s1);
    \draw[->] (s0b) -- node [auto] {\scriptsize$0.6$} (s3);
    
    \draw[->] (s1a) -- node [auto] {\scriptsize$0.6$} (s2);
    \draw[->] (s1a) -- node [right, near end] {\scriptsize$0.4$} (s4);
    \draw[->] (s1b) -- node [auto] {\scriptsize$0.4$} (s2);
    \draw[->] (s1b) -- node [auto] {\scriptsize$0.6$} (s4);
    
    \draw(s4) edge[loop above] node [above] {\scriptsize$1$} (s4);
    \draw(s3) edge[loop above] node [above] {\scriptsize$1$} (s3);
    \draw(s2) edge[loop above] node [above] {\scriptsize$1$} (s2);    
    
   \end{tikzpicture}


==> pics/induced_dtmc1.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, above=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, above=2.5cm of s2] {$s_4$};
    
%    \node [circle, draw, scale=0.5, fill=black] (s0a) [right=.7cm of s0] {};
%    \node [circle, draw, scale=0.5, fill=black] (s0b) [above=0.8cm of s0a] {};
%    \node [circle, draw, scale=0.5, fill=black] (s1a) [right=.7cm of s1] {};
%    \node [circle, draw, scale=0.5, fill=black] (s1b) [above=0.8cm of s1a] {};

    
%    \draw [thick] (s0) -- node[above] {$a$} (s0a);
%    \draw [thick] (s0) -- node[above] {$b$} (s0b);
%    \draw [thick] (s1) -- node[above] {$c$} (s1a);
%    \draw [thick] (s1) -- node[above] {$d$} (s1b);
    
    \draw[->] (s0) -- node [auto] {\scriptsize$0.6$} (s1);
    \draw[->] (s0) -- node [right, near end] {\scriptsize$0.4$} (s3);
%    \draw[->] (s0b) -- node [auto] {\scriptsize$0.4$} (s1);
%    \draw[->] (s0b) -- node [auto] {\scriptsize$0.6$} (s3);
    
    \draw[->] (s1) -- node [auto] {\scriptsize$0.6$} (s2);
    \draw[->] (s1) -- node [right, near end] {\scriptsize$0.4$} (s4);
%    \draw[->] (s1b) -- node [auto] {\scriptsize$0.4$} (s2);
%    \draw[->] (s1b) -- node [auto] {\scriptsize$0.6$} (s4);
    
    \draw(s4) edge[loop above] node [above] {\scriptsize$1$} (s4);
    \draw(s3) edge[loop above] node [above] {\scriptsize$1$} (s3);
    \draw(s2) edge[loop above] node [above] {\scriptsize$1$} (s2);    
    
   \end{tikzpicture}


==> pics/mdp_example.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
    
    \node [nodestyle,label={[label distance=0cm]130:$1.3$}] (s0) at (0,0) {$s_0$};
    
    \node [circle, draw, scale=0.5, fill=black] (s0Dummy1) [on grid, right=1.5cm of s0] {};
    \node [circle, draw, scale=0.5, fill=black] (s0Dummy2) [on grid, below=1.5cm of s0] {};
    
    \node [nodestyle,label={[label distance=0cm]30:$1.2$}] (s1) [on grid, right= 3cm of s0] {$s_1$};
    \node [nodestyle] (s3) [on grid, right=1.5cm of s0Dummy2] {$s_3$};
    \node [nodestyle] (s2) [on grid, below=1.5cm of s1] {$s_2$};
    
    \draw ($(s0)+(0,0.7)$) edge[->] (s0);
    \draw (s0) edge[->] node[auto] {\scriptsize$\act_1$} (s0Dummy1);
    \draw (s0) edge[->] node[auto] {\scriptsize$\act_2$} (s0Dummy2);
    \draw (s0Dummy1) edge[->] node[auto] {\scriptsize$0.6$} (s1);        
    \draw (s0Dummy1) edge[->] node[left] {\scriptsize$0.4$} (s3);
	\draw (s0Dummy2) edge[->] node[below] {\scriptsize$1$} (s3);


    \draw (s1) edge[->] node[auto] {\scriptsize$0.7$} (s2);
    \draw (s1) edge[->] node[auto] {\scriptsize$0.3$} (s3);

    \draw (s3) edge[loop below, ->] node[auto] {\scriptsize$1$} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);
    
\end{tikzpicture}

==> pics/mdp_example_induced.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
    
    \node [nodestyle,label={[label distance=0cm]130:$1.3$}] (s0) at (0,0) {$s_0$};
    
%    \node [circle, draw, scale=0.5, fill=black] (s0Dummy1) [on grid, right=1.5cm of s0] {};
%    \node [circle, draw, scale=0.5, fill=black] (s0Dummy2) [on grid, below=1.5cm of s0] {};
    
    \node [nodestyle,label={[label distance=0cm]30:$1.2$}] (s1) [on grid, right= 3cm of s0] {$s_1$};
    \node [nodestyle] (s3) [on grid, right=1.5cm of s0Dummy2] {$s_3$};
    \node [nodestyle] (s2) [on grid, below=1.5cm of s1] {$s_2$};
    
    \draw ($(s0)+(0,0.7)$) edge[->] (s0);
%    \draw (s0) edge[->] node[auto] {\scriptsize$\act_1$} (s0Dummy1);
%    \draw (s0) edge[->] node[auto] {\scriptsize$\act_2$} (s0Dummy2);
    \draw (s0) edge[->] node[auto] {\scriptsize$0.6$} (s1);        
    \draw (s0) edge[->] node[left] {\scriptsize$0.4$} (s3);
%	\draw (s0Dummy2) edge[->] node[below] {\scriptsize$1$} (s3);


    \draw (s1) edge[->] node[auto] {\scriptsize$0.7$} (s2);
    \draw (s1) edge[->] node[auto] {\scriptsize$0.3$} (s3);

    \draw (s3) edge[loop below, ->] node[auto] {\scriptsize$1$} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);
    
\end{tikzpicture}

==> pics/mimdp_example.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
    
    \node [nodestyle,label={[label distance=0cm]130:\scriptsize$p+q$}] (s0) at (0,0) {$s_0$};
    \node [nodestyle,label={[label distance=0cm]30:\scriptsize$2\cdot p$}] (s1) [on grid, right= 1.5cm of s0] {$s_1$};
    \node [nodestyle] (s3) [on grid, below=1.5cm of s0] {$s_3$};
    \node [nodestyle] (s2) [on grid, below=1.5cm of s1] {$s_2$};
    
    \draw ($(s0)+(0,0.7)$) edge[->] (s0);
    \draw (s0) edge[->] node[auto] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[left] {\scriptsize$r$} (s3);

    \draw (s1) edge[->] node[auto] {\scriptsize$s$} (s2);
    \draw (s1) edge[->] node[auto] {\scriptsize$q$} (s3);

    \draw (s3) edge[loop below, ->] node[auto] {\scriptsize$1$} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);
    
\end{tikzpicture}

==> pics/mimdp_example_transformation.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
    
    \node [nodestyle,label={[label distance=0cm]130:$p+q$}] (s0) at (0,0) {$s_0$};
    \node [draw,circle, label={[label distance=0cm]90:$0.7$}] (s0dummy1) [on grid, right= 2cm of s0, yshift=1.5cm] {}; 
    \node [draw,circle, label={[label distance=0cm]90:$1.1$}] (s0dummy2) [on grid, right= 2cm of s0, yshift=0.5cm] {}; 
    \node [draw,circle, label={[label distance=0cm]90:$0.9$}] (s0dummy3) [on grid, right= 2cm of s0, yshift=-0.5cm] {}; 
    \node [draw,circle, label={[label distance=0cm]90:$1.3$}] (s0dummy4) [on grid, right= 2cm of s0, yshift=-1.5cm] {}; 
    \node [nodestyle] (s0finaldummy) [on grid, right= 4cm of s0] {$s_0'$};
	\node [circle, draw, scale=0.5, fill=black] (s0probDummy1) [right=5.5cm of s0,yshift=1cm] {};
	\node [circle, draw, scale=0.5, fill=black] (s0probDummy2) [right=5.5cm of s0,yshift=-1cm] {};
    \node [nodestyle] (s1) [on grid, right= 7.5cm of s0, yshift=0.5cm] {$s_1$};
    \node [nodestyle] (s3) [on grid, right=7.5cm of s0,yshift=-0.5cm] {$s_3$};
    %   
	 \node [draw,circle, label={[label distance=0cm]90:$1.2$}] (s1dummy1) [on grid, right= 1.5cm of s1, yshift=0.5cm] {}; 
    \node [draw,circle, label={[label distance=0cm]90:$0.8$}] (s1dummy2) [on grid, right= 1.5cm of s1, yshift=-0.5cm] {}; 
    \node [nodestyle] (s1finaldummy) [on grid, right= 3.5cm of s1] {$s_1'$};
    
    \node [nodestyle, accepting] (s2) [on grid, below=1.5cm of s1finaldummy] {$s_2$};
    
    \draw ($(s0)+(0,0.7)$) edge[->] (s0);
	\draw (s0) edge[->] node[above, near end] {\scriptsize$\act_{0.7}$} (s0dummy1);
	\draw (s0) edge[->] node[above, near end] {\scriptsize$\act_{1.1}$} (s0dummy2);
	\draw (s0) edge[->] node[above, near end] {\scriptsize$\act_{0.9}$} (s0dummy3);
	\draw (s0) edge[->] node[above, near end] {\scriptsize$\act_{1.3}$} (s0dummy4);

	\draw (s0dummy1) edge[->] node[above, near end] {\scriptsize$1$} (s0finaldummy);
	\draw (s0dummy2) edge[->] node[above, near end] {\scriptsize$1$} (s0finaldummy);
	\draw (s0dummy3) edge[->] node[above, near end] {\scriptsize$1$} (s0finaldummy);
	\draw (s0dummy4) edge[->] node[above, near end] {\scriptsize$1$} (s0finaldummy);
	
	\draw (s0finaldummy) edge[] node[above] {\scriptsize$\act_{0.6,0.4}$} (s0probDummy1);
	\draw (s0finaldummy) edge[] node[below] {\scriptsize$\act_{0.4,0.6}$} (s0probDummy2);
	
    \draw (s0probDummy1) edge[->] node[auto] {\scriptsize$0.6$} (s1);
    \draw (s0probDummy1) edge[->] node[auto] {\scriptsize$0.4$} (s3);
    \draw (s0probDummy2) edge[->] node[auto] {\scriptsize$0.4$} (s1);
    \draw (s0probDummy2) edge[->] node[auto] {\scriptsize$0.6$} (s3);
    
    \draw (s1) edge[->] node[above=.3cm] {\scriptsize$\act_{1.2}$} (s1dummy1);
	\draw (s1) edge[->] node[above] {\scriptsize$\act_{0.8}$} (s1dummy2);
	
	\draw (s1dummy1) edge[->] node[above, near end] {\scriptsize$1$} (s1finaldummy);
	\draw (s1dummy2) edge[->] node[above, near end] {\scriptsize$1$} (s1finaldummy);

%    \draw (s0) edge[->] node[left] {\scriptsize$r$} (s3);
%
    \draw (s1finaldummy) edge[->] node[auto] {\scriptsize$0.3$} (s2);
    \draw (s1finaldummy) edge[->, bend left] node[auto] {\scriptsize$0.7$} (s3);

    \draw (s3) edge[loop below, ->] node[auto] {\scriptsize$1$} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);
    \end{tikzpicture}

==> pics/mimdp_example_values.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
    
    \node [nodestyle,label={[label distance=-0cm]90:\scriptsize$\{0.7,1.1,0.9,1.3\}$}] (s0) at (0,0) {$s_0$};
    \node [nodestyle,label={[label distance=-0.2cm]30:\scriptsize$\{0.8,1.2\}$}] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s3) [on grid, below=1.5cm of s0] {$s_3$};
    \node [nodestyle] (s2) [on grid, below=1.5cm of s1] {$s_2$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[below] {\scriptsize$\{0.4,0.6\}$} (s1);
    \draw (s0) edge[->] node[left, near end] {\scriptsize$\{0.6,0.4\}$} (s3);

    \draw (s1) edge[->] node[auto] {\scriptsize$\{0.7,0.3\}$} (s2);
    \draw (s1) edge[->] node[right, near end] {\scriptsize$\{0.3,0.7\}$} (s3);

    \draw (s3) edge[loop below, ->] node[auto] {\scriptsize$1$} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);    
\end{tikzpicture}

==> plot_expected_cost.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Expected cost},
 legend pos=outer north east]\addplot coordinates {
(1,195819)(2,196650)(3,197487)(4,198328)(5,199172)(6,200017)(7,200863)(8,201710)(9,202557)(10,203404)(11,204252)(12,205099)(13,205947)(14,206794)(15,207641)(16,208489)(17,209336)(18,210184)(19,211031)(20,211879)(21,212726)(22,213574)(23,214422)(24,215269)(25,216117)(26,216964)(27,217812)(28,218659)(29,219507)(30,220354)(31,221202)(32,222049)(33,222897)(34,223744)(35,224592)(36,225439)(37,226287)(38,227134)(39,227982)(40,228829)(41,229677)(42,230525)(43,231372)(44,232220)(45,233067)(46,233915)(47,234762)(48,235610)(49,236457)
};
\addlegendentry{Alt -60, 480p}

\addplot coordinates {
(1,195806)(2,196625)(3,197450)(4,198279)(5,199111)(6,199944)(7,200779)(8,201614)(9,202449)(10,203285)(11,204120)(12,204956)(13,205791)(14,206627)(15,207463)(16,208299)(17,209134)(18,209970)(19,210806)(20,211642)(21,212478)(22,213313)(23,214149)(24,214985)(25,215821)(26,216656)(27,217492)(28,218328)(29,219164)(30,220000)(31,220835)(32,221671)(33,222507)(34,223343)(35,224179)(36,225014)(37,225850)(38,226686)(39,227522)(40,228358)(41,229193)(42,230029)(43,230865)(44,231701)(45,232537)(46,233372)(47,234208)(48,235044)(49,235880)
};
\addlegendentry{Alt 0, 480p}

\addplot coordinates {
(1,195793)(2,196600)(3,197413)(4,198231)(5,199052)(6,199874)(7,200696)(8,201520)(9,202344)(10,203168)(11,203992)(12,204817)(13,205641)(14,206465)(15,207290)(16,208114)(17,208939)(18,209763)(19,210587)(20,211412)(21,212236)(22,213061)(23,213885)(24,214710)(25,215534)(26,216359)(27,217183)(28,218007)(29,218832)(30,219656)(31,220481)(32,221305)(33,222130)(34,222954)(35,223779)(36,224603)(37,225427)(38,226252)(39,227076)(40,227901)(41,228725)(42,229550)(43,230374)(44,231199)(45,232023)(46,232848)(47,233672)(48,234497)(49,235321)
};
\addlegendentry{Alt 60, 480p}

\addplot coordinates {
(1,210816)(2,211644)(3,212478)(4,213316)(5,214157)(6,214999)(7,215842)(8,216686)(9,217530)(10,218374)(11,219219)(12,220063)(13,220908)(14,221752)(15,222596)(16,223441)(17,224285)(18,225130)(19,225974)(20,226819)(21,227664)(22,228508)(23,229353)(24,230197)(25,231042)(26,231886)(27,232731)(28,233575)(29,234420)(30,235264)(31,236109)(32,236953)(33,237798)(34,238642)(35,239487)(36,240331)(37,241176)(38,242020)(39,242865)(40,243710)(41,244554)(42,245399)(43,246243)(44,247088)(45,247932)(46,248777)(47,249621)(48,250466)(49,251310)
};
\addlegendentry{Alt -60, 720p}

\addplot coordinates {
(1,210802)(2,211619)(3,212441)(4,213267)(5,214096)(6,214926)(7,215758)(8,216589)(9,217422)(10,218254)(11,219087)(12,219919)(13,220752)(14,221585)(15,222418)(16,223250)(17,224083)(18,224916)(19,225749)(20,226581)(21,227414)(22,228247)(23,229080)(24,229913)(25,230745)(26,231578)(27,232411)(28,233244)(29,234077)(30,234909)(31,235742)(32,236575)(33,237408)(34,238240)(35,239073)(36,239906)(37,240739)(38,241572)(39,242404)(40,243237)(41,244070)(42,244903)(43,245736)(44,246568)(45,247401)(46,248234)(47,249067)(48,249900)(49,250733)
};
\addlegendentry{Alt 0, 720p}

\addplot coordinates {
(1,210790)(2,211594)(3,212404)(4,213219)(5,214037)(6,214856)(7,215675)(8,216496)(9,217317)(10,218138)(11,218959)(12,219781)(13,220602)(14,221423)(15,222245)(16,223066)(17,223888)(18,224709)(19,225531)(20,226352)(21,227173)(22,227995)(23,228816)(24,229638)(25,230459)(26,231281)(27,232102)(28,232923)(29,233745)(30,234566)(31,235388)(32,236209)(33,237031)(34,237852)(35,238674)(36,239495)(37,240317)(38,241138)(39,241959)(40,242781)(41,243602)(42,244424)(43,245245)(44,246067)(45,246888)(46,247710)(47,248531)(48,249353)(49,250174)
};
\addlegendentry{Alt 60, 720p}

\addplot coordinates {
(1,225812)(2,226636)(3,227466)(4,228301)(5,229137)(6,229976)(7,230815)(8,231654)(9,232494)(10,233335)(11,234175)(12,235015)(13,235856)(14,236696)(15,237537)(16,238377)(17,239218)(18,240058)(19,240899)(20,241739)(21,242580)(22,243420)(23,244261)(24,245101)(25,245942)(26,246783)(27,247623)(28,248464)(29,249304)(30,250145)(31,250985)(32,251826)(33,252666)(34,253507)(35,254347)(36,255188)(37,256028)(38,256869)(39,257709)(40,258550)(41,259391)(42,260231)(43,261072)(44,261912)(45,262753)(46,263593)(47,264434)(48,265274)(49,266115)
};
\addlegendentry{Alt -60, 1080p}

\addplot coordinates {
(1,225799)(2,226613)(3,227432)(4,228255)(5,229081)(6,229908)(7,230737)(8,231565)(9,232395)(10,233224)(11,234054)(12,234883)(13,235713)(14,236543)(15,237373)(16,238202)(17,239032)(18,239862)(19,240692)(20,241522)(21,242351)(22,243181)(23,244011)(24,244841)(25,245670)(26,246500)(27,247330)(28,248160)(29,248990)(30,249819)(31,250649)(32,251479)(33,252309)(34,253139)(35,253968)(36,254798)(37,255628)(38,256458)(39,257288)(40,258117)(41,258947)(42,259777)(43,260607)(44,261437)(45,262266)(46,263096)(47,263926)(48,264756)(49,265586)
};
\addlegendentry{Alt 0, 1080p}

\addplot coordinates {
(1,225787)(2,226587)(3,227394)(4,228206)(5,229020)(6,229835)(7,230652)(8,231469)(9,232287)(10,233104)(11,233922)(12,234740)(13,235558)(14,236376)(15,237194)(16,238012)(17,238830)(18,239648)(19,240466)(20,241284)(21,242102)(22,242920)(23,243738)(24,244556)(25,245375)(26,246193)(27,247011)(28,247829)(29,248647)(30,249465)(31,250283)(32,251101)(33,251919)(34,252737)(35,253555)(36,254373)(37,255191)(38,256009)(39,256827)(40,257645)(41,258463)(42,259282)(43,260100)(44,260918)(45,261736)(46,262554)(47,263372)(48,264190)(49,265008)
};
\addlegendentry{Alt 60, 1080p}

\end{axis}
 \end{tikzpicture}

==> plot_expected_cost_vs_prob_recog.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Expected cost},
 legend pos=outer north east]\addplot coordinates {
(1,195819)(2,196650)(3,197487)(4,198328)(5,199172)(6,200017)(7,200863)(8,201710)(9,202557)(10,203404)(11,204252)(12,205099)(13,205947)(14,206794)(15,207641)(16,208489)(17,209336)(18,210184)(19,450000)
};
\addlegendentry{Alt -60, 480p}

\addplot coordinates {
(1,195806)(2,196625)(3,197450)(4,198279)(5,450000)(6,450000)(7,450000)(8,450000)(9,450000)(10,450000)(11,450000)(12,450000)(13,450000)(14,450000)(15,450000)(16,450000)(17,450000)(18,450000)(19,450000)
};
\addlegendentry{Alt 0, 480p}

\addplot coordinates {
(1,195793)(2,450000)(3,450000)(4,450000)(5,450000)(6,450000)(7,450000)(8,450000)(9,450000)(10,450000)(11,450000)(12,450000)(13,450000)(14,450000)(15,450000)(16,450000)(17,450000)(18,450000)(19,450000)
};
\addlegendentry{Alt 60, 480p}

\addplot coordinates {
(1,210816)(2,211644)(3,212478)(4,213316)(5,214157)(6,214999)(7,215842)(8,216686)(9,217530)(10,450000)(11,450000)(12,450000)(13,450000)(14,450000)(15,450000)(16,450000)(17,450000)(18,450000)(19,450000)
};
\addlegendentry{Alt -60, 720p}

\addplot coordinates {
(1,210802)(2,211619)(3,212441)(4,213267)(5,450000)(6,450000)(7,450000)(8,450000)(9,450000)(10,450000)(11,450000)(12,450000)(13,450000)(14,450000)(15,450000)(16,450000)(17,450000)(18,450000)(19,450000)
};
\addlegendentry{Alt 0, 720p}

\addplot coordinates {
(1,210790)(2,211594)(3,450000)(4,450000)(5,450000)(6,450000)(7,450000)(8,450000)(9,450000)(10,450000)(11,450000)(12,450000)(13,450000)(14,450000)(15,450000)(16,450000)(17,450000)(18,450000)(19,450000)
};
\addlegendentry{Alt 60, 720p}

\addplot coordinates {
(1,225812)(2,226636)(3,227466)(4,228301)(5,229137)(6,229976)(7,230815)(8,231654)(9,450000)(10,450000)(11,450000)(12,450000)(13,450000)(14,450000)(15,450000)(16,450000)(17,450000)(18,450000)(19,450000)
};
\addlegendentry{Alt -60, 1080p}

\addplot coordinates {
(1,225799)(2,226613)(3,227432)(4,228255)(5,450000)(6,450000)(7,450000)(8,450000)(9,450000)(10,450000)(11,450000)(12,450000)(13,450000)(14,450000)(15,450000)(16,450000)(17,450000)(18,450000)(19,450000)
};
\addlegendentry{Alt 0, 1080p}

\addplot coordinates {
(1,225787)(2,226587)(3,227394)(4,450000)(5,450000)(6,450000)(7,450000)(8,450000)(9,450000)(10,450000)(11,450000)(12,450000)(13,450000)(14,450000)(15,450000)(16,450000)(17,450000)(18,450000)(19,450000)
};
\addlegendentry{Alt 60, 1080p}

\end{axis}
 \end{tikzpicture}

==> plot_falseAlarm_all_missioncount.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Probability for false alarm},
 legend pos=outer north east]\addplot coordinates {
(1,0.876318)(2,0.953669)(3,0.982217)(4,0.993204)(5,0.9974)(6,0.999005)(7,0.999619)(8,0.999854)(9,0.999944)(10,0.999979)(11,0.999992)(12,0.999997)(13,0.999999)(14,1)(15,1)(16,1)(17,1)(18,1)(19,1)
};
\addlegendentry{ROC low, fp 0.2}

\addplot coordinates {
(1,0.724156)(2,0.848913)(3,0.916553)(4,0.953961)(5,0.97459)(6,0.985975)(7,0.992258)(8,0.995726)(9,0.997641)(10,0.998698)(11,0.999281)(12,0.999603)(13,0.999781)(14,0.999879)(15,0.999933)(16,0.999963)(17,0.99998)(18,0.999989)(19,0.999994)
};
\addlegendentry{ROC low, fp 0.6}

\addplot coordinates {
(1,0.0142587)(2,0.0208539)(3,0.0273751)(4,0.0338543)(5,0.0402893)(6,0.0466811)(7,0.0530301)(8,0.0593368)(9,0.0656015)(10,0.0718244)(11,0.0780058)(12,0.0841461)(13,0.0902455)(14,0.0963042)(15,0.102323)(16,0.108301)(17,0.11424)(18,0.120138)(19,0.125998)
};
\addlegendentry{ROC low, fp 1.0}

\addplot coordinates {
(1,0.556312)(2,0.696386)(3,0.7915)(4,0.856867)(5,0.901726)(6,0.932523)(7,0.953668)(8,0.968186)(9,0.978154)(10,0.984999)(11,0.9897)(12,0.992927)(13,0.995143)(14,0.996665)(15,0.99771)(16,0.998427)(17,0.99892)(18,0.999259)(19,0.999491)
};
\addlegendentry{ROC med, fp 0.2}

\addplot coordinates {
(1,0.363584)(2,0.484639)(3,0.582068)(4,0.661114)(5,0.725194)(6,0.777153)(7,0.819286)(8,0.853452)(9,0.881159)(10,0.903627)(11,0.921847)(12,0.936622)(13,0.948604)(14,0.958321)(15,0.966201)(16,0.972591)(17,0.977772)(18,0.981975)(19,0.985383)
};
\addlegendentry{ROC med, fp 0.6}

\addplot coordinates {
(1,0.0142587)(2,0.0208539)(3,0.0273751)(4,0.0338543)(5,0.0402893)(6,0.0466811)(7,0.0530301)(8,0.0593368)(9,0.0656015)(10,0.0718244)(11,0.0780058)(12,0.0841461)(13,0.0902455)(14,0.0963042)(15,0.102323)(16,0.108301)(17,0.11424)(18,0.120138)(19,0.125998)
};
\addlegendentry{ROC med, fp 1.0}

\addplot coordinates {
(1,0.0592205)(2,0.085682)(3,0.111278)(4,0.136164)(5,0.160349)(6,0.183855)(7,0.206703)(8,0.228911)(9,0.250496)(10,0.271478)(11,0.291872)(12,0.311695)(13,0.330964)(14,0.349693)(15,0.367897)(16,0.385592)(17,0.402792)(18,0.41951)(19,0.43576)
};
\addlegendentry{ROC high, fp 0.2}

\addplot coordinates {
(1,0.0364496)(2,0.0530274)(3,0.0692447)(4,0.0851879)(5,0.100855)(6,0.116254)(7,0.131388)(8,0.146263)(9,0.160883)(10,0.175252)(11,0.189376)(12,0.203257)(13,0.216901)(14,0.230312)(15,0.243492)(16,0.256447)(17,0.26918)(18,0.281695)(19,0.293996)
};
\addlegendentry{ROC high, fp 0.6}

\addplot coordinates {
(1,0.0142587)(2,0.0208539)(3,0.0273751)(4,0.0338543)(5,0.0402893)(6,0.0466811)(7,0.0530301)(8,0.0593368)(9,0.0656015)(10,0.0718244)(11,0.0780058)(12,0.0841461)(13,0.0902455)(14,0.0963042)(15,0.102323)(16,0.108301)(17,0.11424)(18,0.120138)(19,0.125998)
};
\addlegendentry{ROC high, fp 1.0}

\end{axis}
 \end{tikzpicture}

==> plot_recogError_all.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Number of missions},
	ylabel={Probability for recognition error},
	legend pos=outer north east
]
\addplot coordinates {
(1,0.0678843)(2,0.0951619)(3,0.121065)(4,0.146007)(5,0.170144)(6,0.193557)(7,0.216292)(8,0.238378)(9,0.259838)(10,0.280692)(11,0.300958)(12,0.320653)(13,0.339792)(14,0.358393)(15,0.376469)(16,0.394036)(17,0.411108)(18,0.427699)(19,0.443823)
};
\addlegendentry{Alt -60, 640p}

\addplot coordinates {
(1,0.290222)(2,0.386039)(3,0.467041)(4,0.536687)(5,0.59695)(6,0.649259)(7,0.694733)(8,0.734292)(9,0.768717)(10,0.798679)(11,0.824757)(12,0.847458)(13,0.867217)(14,0.884417)(15,0.899389)(16,0.912421)(17,0.923765)(18,0.93364)(19,0.942236)
};
\addlegendentry{Alt -30, 640p}

\addplot coordinates {
(1,0.449374)(2,0.572431)(3,0.665758)(4,0.737973)(5,0.794287)(6,0.838384)(7,0.872983)(8,0.900158)(9,0.921512)(10,0.938297)(11,0.951491)(12,0.961863)(13,0.970018)(14,0.976428)(15,0.981468)(16,0.985431)(17,0.988546)(18,0.990995)(19,0.99292)
};
\addlegendentry{Alt 0, 640p}

\addplot coordinates {
(1,0.566205)(2,0.695824)(3,0.784557)(4,0.846735)(5,0.89071)(6,0.921974)(7,0.94426)(8,0.960167)(9,0.971531)(10,0.97965)(11,0.985454)(12,0.989602)(13,0.992567)(14,0.994686)(15,0.996202)(16,0.997285)(17,0.998059)(18,0.998612)(19,0.999008)
};
\addlegendentry{Alt 30, 640p}

\addplot coordinates {
(1,0.6538)(2,0.779748)(3,0.85796)(4,0.907842)(5,0.940002)(6,0.960868)(7,0.974453)(8,0.983313)(9,0.989097)(10,0.992875)(11,0.995344)(12,0.996957)(13,0.998011)(14,0.9987)(15,0.99915)(16,0.999445)(17,0.999637)(18,0.999763)(19,0.999845)
};
\addlegendentry{Alt 60, 640p}

\addplot coordinates {
(1,0.260734)(2,0.349404)(3,0.425677)(4,0.492376)(5,0.55106)(6,0.602849)(7,0.648619)(8,0.689095)(9,0.724901)(10,0.75658)(11,0.78461)(12,0.809411)(13,0.831357)(14,0.850775)(15,0.867958)(16,0.883162)(17,0.896615)(18,0.90852)(19,0.919053)
};
\addlegendentry{Alt -60, 720p}

\addplot coordinates {
(1,0.351137)(2,0.459698)(3,0.548023)(4,0.621189)(5,0.682211)(6,0.733285)(7,0.776102)(8,0.812026)(9,0.842178)(10,0.867491)(11,0.888743)(12,0.906586)(13,0.921567)(14,0.934145)(15,0.944706)(16,0.953574)(17,0.961019)(18,0.967271)(19,0.972519)
};
\addlegendentry{Alt -30, 720p}

\addplot coordinates {
(1,0.462151)(2,0.586513)(3,0.679886)(4,0.751435)(5,0.806697)(6,0.849559)(7,0.882873)(8,0.908793)(9,0.928971)(10,0.944682)(11,0.956917)(12,0.966446)(13,0.973867)(14,0.979646)(15,0.984148)(16,0.987654)(17,0.990384)(18,0.992511)(19,0.994167)
};
\addlegendentry{Alt 0, 720p}

\addplot coordinates {
(1,0.493778)(2,0.620768)(3,0.713667)(4,0.783083)(5,0.835383)(6,0.874964)(7,0.904987)(8,0.927785)(9,0.945107)(10,0.958272)(11,0.968278)(12,0.975885)(13,0.981667)(14,0.986063)(15,0.989405)(16,0.991946)(17,0.993877)(18,0.995345)(19,0.996461)
};
\addlegendentry{Alt 30, 720p}

\addplot coordinates {
(1,0.550363)(2,0.679825)(3,0.769829)(4,0.833847)(5,0.879794)(6,0.912937)(7,0.936906)(8,0.954263)(9,0.96684)(10,0.975956)(11,0.982566)(12,0.987358)(13,0.990833)(14,0.993353)(15,0.99518)(16,0.996505)(17,0.997466)(18,0.998162)(19,0.998667)
};
\addlegendentry{Alt 60, 720p}

\addplot coordinates {
(1,0.302511)(2,0.40112)(3,0.483864)(4,0.554493)(5,0.615171)(6,0.667468)(7,0.712611)(8,0.751607)(9,0.785303)(10,0.814425)(11,0.839595)(12,0.861351)(13,0.880156)(14,0.896411)(15,0.91046)(16,0.922604)(17,0.933102)(18,0.942175)(19,0.950018)
};
\addlegendentry{Alt -60, 1080p}

\addplot coordinates {
(1,0.366836)(2,0.478228)(3,0.567911)(4,0.641451)(5,0.702173)(6,0.752492)(7,0.794262)(8,0.828964)(9,0.857805)(10,0.881779)(11,0.90171)(12,0.918281)(13,0.932058)(14,0.943512)(15,0.953035)(16,0.960952)(17,0.967535)(18,0.973008)(19,0.977558)
};
\addlegendentry{Alt -30, 1080p}

\addplot coordinates {
(1,0.423851)(2,0.543891)(3,0.636714)(4,0.709903)(5,0.768046)(6,0.814418)(7,0.851474)(8,0.881112)(9,0.90483)(10,0.923812)(11,0.939008)(12,0.951172)(13,0.96091)(14,0.968706)(15,0.974947)(16,0.979944)(17,0.983944)(18,0.987146)(19,0.989709)
};
\addlegendentry{Alt 0, 1080p}

\addplot coordinates {
(1,0.474559)(2,0.600056)(3,0.693342)(4,0.764135)(5,0.818292)(6,0.859903)(7,0.891942)(8,0.916637)(9,0.935682)(10,0.950374)(11,0.961709)(12,0.970455)(13,0.977203)(14,0.982409)(15,0.986427)(16,0.989527)(17,0.991919)(18,0.993764)(19,0.995188)
};
\addlegendentry{Alt 30, 1080p}

\addplot coordinates {
(1,0.519803)(2,0.648293)(3,0.740184)(4,0.807356)(5,0.856883)(6,0.893573)(7,0.920818)(8,0.941073)(9,0.956142)(10,0.967355)(11,0.9757)(12,0.981912)(13,0.986536)(14,0.989978)(15,0.99254)(16,0.994447)(17,0.995866)(18,0.996923)(19,0.997709)
};
\addlegendentry{Alt 60, 1080p}


\end{axis}
\end{tikzpicture}

==> plot_recogError_less_alt.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Probability for recognition error},
 legend pos=outer north east]\addplot coordinates {
(1,0.0678843)(2,0.0951619)(3,0.121065)(4,0.146007)(5,0.170144)(6,0.193557)(7,0.216292)(8,0.238378)(9,0.259838)(10,0.280692)(11,0.300958)(12,0.320653)(13,0.339792)(14,0.358393)(15,0.376469)(16,0.394036)(17,0.411108)(18,0.427699)(19,0.443823)
};
\addlegendentry{Alt -60, 640p}

\addplot coordinates {
(1,0.449374)(2,0.572431)(3,0.665758)(4,0.737973)(5,0.794287)(6,0.838384)(7,0.872983)(8,0.900158)(9,0.921512)(10,0.938297)(11,0.951491)(12,0.961863)(13,0.970018)(14,0.976428)(15,0.981468)(16,0.985431)(17,0.988546)(18,0.990995)(19,0.99292)
};
\addlegendentry{Alt 0, 640p}

\addplot coordinates {
(1,0.6538)(2,0.779748)(3,0.85796)(4,0.907842)(5,0.940002)(6,0.960868)(7,0.974453)(8,0.983313)(9,0.989097)(10,0.992875)(11,0.995344)(12,0.996957)(13,0.998011)(14,0.9987)(15,0.99915)(16,0.999445)(17,0.999637)(18,0.999763)(19,0.999845)
};
\addlegendentry{Alt 60, 640p}

\addplot coordinates {
(1,0.260734)(2,0.349404)(3,0.425677)(4,0.492376)(5,0.55106)(6,0.602849)(7,0.648619)(8,0.689095)(9,0.724901)(10,0.75658)(11,0.78461)(12,0.809411)(13,0.831357)(14,0.850775)(15,0.867958)(16,0.883162)(17,0.896615)(18,0.90852)(19,0.919053)
};
\addlegendentry{Alt -60, 720p}

\addplot coordinates {
(1,0.462151)(2,0.586513)(3,0.679886)(4,0.751435)(5,0.806697)(6,0.849559)(7,0.882873)(8,0.908793)(9,0.928971)(10,0.944682)(11,0.956917)(12,0.966446)(13,0.973867)(14,0.979646)(15,0.984148)(16,0.987654)(17,0.990384)(18,0.992511)(19,0.994167)
};
\addlegendentry{Alt 0, 720p}

\addplot coordinates {
(1,0.550363)(2,0.679825)(3,0.769829)(4,0.833847)(5,0.879794)(6,0.912937)(7,0.936906)(8,0.954263)(9,0.96684)(10,0.975956)(11,0.982566)(12,0.987358)(13,0.990833)(14,0.993353)(15,0.99518)(16,0.996505)(17,0.997466)(18,0.998162)(19,0.998667)
};
\addlegendentry{Alt 60, 720p}

\addplot coordinates {
(1,0.302511)(2,0.40112)(3,0.483864)(4,0.554493)(5,0.615171)(6,0.667468)(7,0.712611)(8,0.751607)(9,0.785303)(10,0.814425)(11,0.839595)(12,0.861351)(13,0.880156)(14,0.896411)(15,0.91046)(16,0.922604)(17,0.933102)(18,0.942175)(19,0.950018)
};
\addlegendentry{Alt -60, 1080p}

\addplot coordinates {
(1,0.423851)(2,0.543891)(3,0.636714)(4,0.709903)(5,0.768046)(6,0.814418)(7,0.851474)(8,0.881112)(9,0.90483)(10,0.923812)(11,0.939008)(12,0.951172)(13,0.96091)(14,0.968706)(15,0.974947)(16,0.979944)(17,0.983944)(18,0.987146)(19,0.989709)
};
\addlegendentry{Alt 0, 1080p}

\addplot coordinates {
(1,0.519803)(2,0.648293)(3,0.740184)(4,0.807356)(5,0.856883)(6,0.893573)(7,0.920818)(8,0.941073)(9,0.956142)(10,0.967355)(11,0.9757)(12,0.981912)(13,0.986536)(14,0.989978)(15,0.99254)(16,0.994447)(17,0.995866)(18,0.996923)(19,0.997709)
};
\addlegendentry{Alt 60, 1080p}

\end{axis}
 \end{tikzpicture}

==> plot_recogError_minussixty.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Probability for recognition error},
 legend pos=outer north east]\addplot coordinates {
(1,0.0678843)(2,0.0951619)(3,0.121065)(4,0.146007)(5,0.170144)(6,0.193557)(7,0.216292)(8,0.238378)(9,0.259838)(10,0.280692)(11,0.300958)(12,0.320653)(13,0.339792)(14,0.358393)(15,0.376469)(16,0.394036)(17,0.411108)(18,0.427699)(19,0.443823)
};
\addlegendentry{Alt -60, 640p}

\addplot coordinates {
(1,0.260734)(2,0.349404)(3,0.425677)(4,0.492376)(5,0.55106)(6,0.602849)(7,0.648619)(8,0.689095)(9,0.724901)(10,0.75658)(11,0.78461)(12,0.809411)(13,0.831357)(14,0.850775)(15,0.867958)(16,0.883162)(17,0.896615)(18,0.90852)(19,0.919053)
};
\addlegendentry{Alt -60, 720p}

\addplot coordinates {
(1,0.302511)(2,0.40112)(3,0.483864)(4,0.554493)(5,0.615171)(6,0.667468)(7,0.712611)(8,0.751607)(9,0.785303)(10,0.814425)(11,0.839595)(12,0.861351)(13,0.880156)(14,0.896411)(15,0.91046)(16,0.922604)(17,0.933102)(18,0.942175)(19,0.950018)
};
\addlegendentry{Alt -60, 1080p}

\end{axis}
 \end{tikzpicture}

==> plot_recogError_moreMissions.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Probability for recognition error},
 legend pos=outer north east]\addplot coordinates {
(1,0.0233444)(2,0.0348103)(3,0.0461415)(4,0.0573397)(5,0.0684063)(6,0.0793429)(7,0.0901512)(8,0.100833)(9,0.111388)(10,0.12182)(11,0.13213)(12,0.142319)(13,0.152387)(14,0.162338)(15,0.172172)(16,0.18189)(17,0.191495)(18,0.200986)(19,0.210366)(20,0.219637)(21,0.228798)(22,0.237851)(23,0.246799)(24,0.255641)(25,0.26438)(26,0.273016)(27,0.28155)(28,0.289984)(29,0.29832)(30,0.306557)(31,0.314698)(32,0.322743)(33,0.330694)(34,0.338551)(35,0.346317)(36,0.353991)(37,0.361575)(38,0.36907)(39,0.376476)(40,0.383796)(41,0.39103)(42,0.39818)(43,0.405245)(44,0.412227)(45,0.419127)(46,0.425946)(47,0.432686)(48,0.439346)(49,0.445928)
};
\addlegendentry{Alt -60, 480p}

\addplot coordinates {
(1,0.194257)(2,0.276732)(3,0.350765)(4,0.417219)(5,0.476871)(6,0.530417)(7,0.578482)(8,0.621627)(9,0.660356)(10,0.69512)(11,0.726327)(12,0.754339)(13,0.779484)(14,0.802055)(15,0.822316)(16,0.840503)(17,0.856829)(18,0.871483)(19,0.884638)(20,0.896446)(21,0.907045)(22,0.91656)(23,0.9251)(24,0.932767)(25,0.939648)(26,0.945826)(27,0.951371)(28,0.956348)(29,0.960816)(30,0.964827)(31,0.968427)(32,0.971659)(33,0.97456)(34,0.977164)(35,0.979501)(36,0.981599)(37,0.983483)(38,0.985173)(39,0.986691)(40,0.988053)(41,0.989276)(42,0.990374)(43,0.991359)(44,0.992244)(45,0.993037)(46,0.99375)(47,0.99439)(48,0.994964)(49,0.99548)
};
\addlegendentry{Alt 0, 480p}

\addplot coordinates {
(1,0.335916)(2,0.458819)(3,0.558975)(4,0.640595)(5,0.707109)(6,0.761314)(7,0.805487)(8,0.841485)(9,0.87082)(10,0.894727)(11,0.91421)(12,0.930087)(13,0.943025)(14,0.953569)(15,0.962162)(16,0.969165)(17,0.974871)(18,0.979522)(19,0.983312)(20,0.9864)(21,0.988917)(22,0.990968)(23,0.99264)(24,0.994002)(25,0.995112)(26,0.996016)(27,0.996754)(28,0.997354)(29,0.997844)(30,0.998243)(31,0.998568)(32,0.998833)(33,0.999049)(34,0.999225)(35,0.999369)(36,0.999485)(37,0.999581)(38,0.999658)(39,0.999721)(40,0.999773)(41,0.999815)(42,0.999849)(43,0.999877)(44,0.9999)(45,0.999918)(46,0.999934)(47,0.999946)(48,0.999956)(49,0.999964)
};
\addlegendentry{Alt 60, 480p}

\addplot coordinates {
(1,0.0995988)(2,0.14561)(3,0.189269)(4,0.230697)(5,0.270008)(6,0.30731)(7,0.342706)(8,0.376294)(9,0.408164)(10,0.438407)(11,0.467104)(12,0.494334)(13,0.520173)(14,0.544692)(15,0.567958)(16,0.590035)(17,0.610984)(18,0.630862)(19,0.649725)(20,0.667623)(21,0.684608)(22,0.700724)(23,0.716017)(24,0.730528)(25,0.744298)(26,0.757364)(27,0.769762)(28,0.781527)(29,0.792691)(30,0.803284)(31,0.813336)(32,0.822875)(33,0.831926)(34,0.840514)(35,0.848664)(36,0.856397)(37,0.863735)(38,0.870698)(39,0.877305)(40,0.883575)(41,0.889524)(42,0.895169)(43,0.900526)(44,0.905609)(45,0.910432)(46,0.915009)(47,0.919352)(48,0.923473)(49,0.927383)
};
\addlegendentry{Alt -60, 720p}

\addplot coordinates {
(1,0.201664)(2,0.286682)(3,0.362646)(4,0.430519)(5,0.491165)(6,0.545351)(7,0.593768)(8,0.637028)(9,0.675681)(10,0.710218)(11,0.741078)(12,0.768651)(13,0.793287)(14,0.8153)(15,0.834969)(16,0.852544)(17,0.868246)(18,0.882277)(19,0.894813)(20,0.906015)(21,0.916023)(22,0.924966)(23,0.932957)(24,0.940096)(25,0.946475)(26,0.952175)(27,0.957268)(28,0.961819)(29,0.965885)(30,0.969518)(31,0.972764)(32,0.975664)(33,0.978256)(34,0.980571)(35,0.98264)(36,0.984489)(37,0.986141)(38,0.987617)(39,0.988935)(40,0.990114)(41,0.991166)(42,0.992107)(43,0.992948)(44,0.993699)(45,0.99437)(46,0.994969)(47,0.995505)(48,0.995984)(49,0.996411)
};
\addlegendentry{Alt 0, 720p}

\addplot coordinates {
(1,0.257395)(2,0.360055)(3,0.448522)(4,0.524759)(5,0.590456)(6,0.647072)(7,0.69586)(8,0.737904)(9,0.774136)(10,0.805359)(11,0.832266)(12,0.855454)(13,0.875436)(14,0.892655)(15,0.907495)(16,0.920282)(17,0.931303)(18,0.940799)(19,0.948983)(20,0.956036)(21,0.962113)(22,0.967351)(23,0.971864)(24,0.975754)(25,0.979105)(26,0.981994)(27,0.984483)(28,0.986628)(29,0.988477)(30,0.99007)(31,0.991442)(32,0.992625)(33,0.993645)(34,0.994523)(35,0.99528)(36,0.995933)(37,0.996495)(38,0.99698)(39,0.997397)(40,0.997757)(41,0.998067)(42,0.998334)(43,0.998565)(44,0.998763)(45,0.998934)(46,0.999081)(47,0.999208)(48,0.999318)(49,0.999412)
};
\addlegendentry{Alt 60, 720p}

\addplot coordinates {
(1,0.118518)(2,0.172395)(3,0.222979)(4,0.270471)(5,0.31506)(6,0.356924)(7,0.396228)(8,0.433131)(9,0.467778)(10,0.500307)(11,0.530848)(12,0.559523)(13,0.586445)(14,0.611721)(15,0.635453)(16,0.657734)(17,0.678653)(18,0.698293)(19,0.716734)(20,0.734047)(21,0.750302)(22,0.765563)(23,0.779892)(24,0.793345)(25,0.805976)(26,0.817834)(27,0.828968)(28,0.839422)(29,0.849236)(30,0.858451)(31,0.867102)(32,0.875225)(33,0.882851)(34,0.890011)(35,0.896734)(36,0.903045)(37,0.908971)(38,0.914535)(39,0.919759)(40,0.924663)(41,0.929267)(42,0.933591)(43,0.93765)(44,0.94146)(45,0.945038)(46,0.948398)(47,0.951551)(48,0.954513)(49,0.957293)
};
\addlegendentry{Alt -60, 1080p}

\addplot coordinates {
(1,0.1799)(2,0.257316)(3,0.327423)(4,0.390912)(5,0.448408)(6,0.500476)(7,0.547629)(8,0.590331)(9,0.629002)(10,0.664022)(11,0.695737)(12,0.724458)(13,0.750468)(14,0.774023)(15,0.795354)(16,0.814672)(17,0.832166)(18,0.848008)(19,0.862356)(20,0.875349)(21,0.887115)(22,0.897771)(23,0.907421)(24,0.91616)(25,0.924074)(26,0.931241)(27,0.937732)(28,0.94361)(29,0.948933)(30,0.953753)(31,0.958119)(32,0.962072)(33,0.965652)(34,0.968894)(35,0.971831)(36,0.97449)(37,0.976898)(38,0.979079)(39,0.981053)(40,0.982842)(41,0.984462)(42,0.985928)(43,0.987257)(44,0.98846)(45,0.989549)(46,0.990535)(47,0.991429)(48,0.992238)(49,0.992971)
};
\addlegendentry{Alt 0, 1080p}

\addplot coordinates {
(1,0.237105)(2,0.33365)(3,0.417977)(4,0.491631)(5,0.555964)(6,0.612156)(7,0.661237)(8,0.704106)(9,0.741551)(10,0.774257)(11,0.802824)(12,0.827776)(13,0.84957)(14,0.868607)(15,0.885234)(16,0.899758)(17,0.912443)(18,0.923523)(19,0.933201)(20,0.941654)(21,0.949038)(22,0.955487)(23,0.96112)(24,0.96604)(25,0.970338)(26,0.974091)(27,0.97737)(28,0.980234)(29,0.982735)(30,0.98492)(31,0.986828)(32,0.988495)(33,0.989951)(34,0.991223)(35,0.992333)(36,0.993304)(37,0.994151)(38,0.994891)(39,0.995538)(40,0.996102)(41,0.996596)(42,0.997026)(43,0.997403)(44,0.997731)(45,0.998018)(46,0.998269)(47,0.998488)(48,0.99868)(49,0.998847)
};
\addlegendentry{Alt 60, 1080p}

\end{axis}
 \end{tikzpicture}

==> plot_recogError_moreMissions_quadratic.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Probability for recognition error},
 legend pos=outer north east]\addplot coordinates {
(1,0.0572517)(2,0.0846338)(3,0.11122)(4,0.137035)(5,0.162099)(6,0.186435)(7,0.210065)(8,0.233008)(9,0.255284)(10,0.276914)(11,0.297915)(12,0.318307)(13,0.338106)(14,0.35733)(15,0.375996)(16,0.39412)(17,0.411717)(18,0.428803)(19,0.445393)(20,0.461501)(21,0.477142)(22,0.492328)(23,0.507073)(24,0.521389)(25,0.53529)(26,0.548787)(27,0.561892)(28,0.574617)(29,0.586972)(30,0.598968)(31,0.610615)(32,0.621925)(33,0.632906)(34,0.643568)(35,0.65392)(36,0.663971)(37,0.673731)(38,0.683207)(39,0.692408)(40,0.701342)(41,0.710016)(42,0.718439)(43,0.726616)(44,0.734557)(45,0.742266)(46,0.749752)(47,0.75702)(48,0.764077)(49,0.770929)
};
\addlegendentry{Alt -60, 480p}

\addplot coordinates {
(1,0.178006)(2,0.254741)(3,0.324313)(4,0.387389)(5,0.444577)(6,0.496426)(7,0.543435)(8,0.586055)(9,0.624697)(10,0.659732)(11,0.691496)(12,0.720295)(13,0.746405)(14,0.770078)(15,0.791542)(16,0.811001)(17,0.828644)(18,0.84464)(19,0.859143)(20,0.872292)(21,0.884214)(22,0.895022)(23,0.904822)(24,0.913707)(25,0.921762)(26,0.929066)(27,0.935688)(28,0.941691)(29,0.947134)(30,0.952069)(31,0.956544)(32,0.9606)(33,0.964278)(34,0.967613)(35,0.970636)(36,0.973377)(37,0.975863)(38,0.978116)(39,0.980159)(40,0.982011)(41,0.98369)(42,0.985213)(43,0.986593)(44,0.987845)(45,0.988979)(46,0.990008)(47,0.990941)(48,0.991787)(49,0.992553)
};
\addlegendentry{Alt 0, 480p}

\addplot coordinates {
(1,0.362333)(2,0.490787)(3,0.593364)(4,0.675277)(5,0.740689)(6,0.792924)(7,0.834637)(8,0.867947)(9,0.894548)(10,0.91579)(11,0.932753)(12,0.946299)(13,0.957116)(14,0.965755)(15,0.972653)(16,0.978162)(17,0.982561)(18,0.986074)(19,0.988879)(20,0.991119)(21,0.992908)(22,0.994337)(23,0.995478)(24,0.996389)(25,0.997116)(26,0.997697)(27,0.998161)(28,0.998531)(29,0.998827)(30,0.999063)(31,0.999252)(32,0.999403)(33,0.999523)(34,0.999619)(35,0.999696)(36,0.999757)(37,0.999806)(38,0.999845)(39,0.999876)(40,0.999901)(41,0.999921)(42,0.999937)(43,0.99995)(44,0.99996)(45,0.999968)(46,0.999974)(47,0.99998)(48,0.999984)(49,0.999987)
};
\addlegendentry{Alt 60, 480p}

\addplot coordinates {
(1,0.106703)(2,0.155701)(3,0.202011)(4,0.245781)(5,0.287149)(6,0.326249)(7,0.363204)(8,0.398132)(9,0.431144)(10,0.462345)(11,0.491835)(12,0.519708)(13,0.546051)(14,0.57095)(15,0.594483)(16,0.616725)(17,0.637748)(18,0.657617)(19,0.676397)(20,0.694146)(21,0.710922)(22,0.726778)(23,0.741764)(24,0.755928)(25,0.769315)(26,0.781968)(27,0.793927)(28,0.80523)(29,0.815913)(30,0.82601)(31,0.835553)(32,0.844573)(33,0.853098)(34,0.861155)(35,0.868771)(36,0.875969)(37,0.882772)(38,0.889202)(39,0.895279)(40,0.901023)(41,0.906452)(42,0.911583)(43,0.916432)(44,0.921016)(45,0.925348)(46,0.929443)(47,0.933313)(48,0.93697)(49,0.940428)
};
\addlegendentry{Alt -60, 720p}

\addplot coordinates {
(1,0.177868)(2,0.254553)(3,0.324085)(4,0.387131)(5,0.444297)(6,0.496129)(7,0.543128)(8,0.585742)(9,0.624381)(10,0.659417)(11,0.691184)(12,0.719989)(13,0.746107)(14,0.769788)(15,0.791261)(16,0.810731)(17,0.828385)(18,0.844392)(19,0.858906)(20,0.872066)(21,0.883999)(22,0.894819)(23,0.90463)(24,0.913525)(25,0.921591)(26,0.928905)(27,0.935536)(28,0.941549)(29,0.947001)(30,0.951944)(31,0.956427)(32,0.960491)(33,0.964176)(34,0.967517)(35,0.970547)(36,0.973294)(37,0.975785)(38,0.978044)(39,0.980092)(40,0.981949)(41,0.983632)(42,0.985159)(43,0.986543)(44,0.987799)(45,0.988937)(46,0.989969)(47,0.990904)(48,0.991753)(49,0.992522)
};
\addlegendentry{Alt 0, 720p}

\addplot coordinates {
(1,0.265096)(2,0.369983)(3,0.4599)(4,0.536983)(5,0.603064)(6,0.659715)(7,0.70828)(8,0.749914)(9,0.785605)(10,0.816203)(11,0.842435)(12,0.864922)(13,0.8842)(14,0.900727)(15,0.914895)(16,0.927041)(17,0.937454)(18,0.94638)(19,0.954033)(20,0.960593)(21,0.966217)(22,0.971039)(23,0.975172)(24,0.978715)(25,0.981753)(26,0.984357)(27,0.98659)(28,0.988504)(29,0.990144)(30,0.991551)(31,0.992757)(32,0.993791)(33,0.994677)(34,0.995436)(35,0.996088)(36,0.996646)(37,0.997125)(38,0.997535)(39,0.997887)(40,0.998188)(41,0.998447)(42,0.998669)(43,0.998859)(44,0.999022)(45,0.999161)(46,0.999281)(47,0.999384)(48,0.999472)(49,0.999547)
};
\addlegendentry{Alt 60, 720p}

\addplot coordinates {
(1,0.118518)(2,0.172395)(3,0.222979)(4,0.270471)(5,0.31506)(6,0.356924)(7,0.396228)(8,0.433131)(9,0.467778)(10,0.500307)(11,0.530848)(12,0.559523)(13,0.586445)(14,0.611721)(15,0.635453)(16,0.657734)(17,0.678653)(18,0.698293)(19,0.716734)(20,0.734047)(21,0.750302)(22,0.765563)(23,0.779892)(24,0.793345)(25,0.805976)(26,0.817834)(27,0.828968)(28,0.839422)(29,0.849236)(30,0.858451)(31,0.867102)(32,0.875225)(33,0.882851)(34,0.890011)(35,0.896734)(36,0.903045)(37,0.908971)(38,0.914535)(39,0.919759)(40,0.924663)(41,0.929267)(42,0.933591)(43,0.93765)(44,0.94146)(45,0.945038)(46,0.948398)(47,0.951551)(48,0.954513)(49,0.957293)
};
\addlegendentry{Alt -60, 1080p}

\addplot coordinates {
(1,0.1799)(2,0.257316)(3,0.327423)(4,0.390912)(5,0.448408)(6,0.500476)(7,0.547629)(8,0.590331)(9,0.629002)(10,0.664022)(11,0.695737)(12,0.724458)(13,0.750468)(14,0.774023)(15,0.795354)(16,0.814672)(17,0.832166)(18,0.848008)(19,0.862356)(20,0.875349)(21,0.887115)(22,0.897771)(23,0.907421)(24,0.91616)(25,0.924074)(26,0.931241)(27,0.937732)(28,0.94361)(29,0.948933)(30,0.953753)(31,0.958119)(32,0.962072)(33,0.965652)(34,0.968894)(35,0.971831)(36,0.97449)(37,0.976898)(38,0.979079)(39,0.981053)(40,0.982842)(41,0.984462)(42,0.985928)(43,0.987257)(44,0.98846)(45,0.989549)(46,0.990535)(47,0.991429)(48,0.992238)(49,0.992971)
};
\addlegendentry{Alt 0, 1080p}

\addplot coordinates {
(1,0.237105)(2,0.33365)(3,0.417977)(4,0.491631)(5,0.555964)(6,0.612156)(7,0.661237)(8,0.704106)(9,0.741551)(10,0.774257)(11,0.802824)(12,0.827776)(13,0.84957)(14,0.868607)(15,0.885234)(16,0.899758)(17,0.912443)(18,0.923523)(19,0.933201)(20,0.941654)(21,0.949038)(22,0.955487)(23,0.96112)(24,0.96604)(25,0.970338)(26,0.974091)(27,0.97737)(28,0.980234)(29,0.982735)(30,0.98492)(31,0.986828)(32,0.988495)(33,0.989951)(34,0.991223)(35,0.992333)(36,0.993304)(37,0.994151)(38,0.994891)(39,0.995538)(40,0.996102)(41,0.996596)(42,0.997026)(43,0.997403)(44,0.997731)(45,0.998018)(46,0.998269)(47,0.998488)(48,0.99868)(49,0.998847)
};
\addlegendentry{Alt 60, 1080p}

\end{axis}
 \end{tikzpicture}

==> plot_recogError_moreMissions_quadratic_new.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Probability for recognition error},
 legend pos=outer north east]\addplot coordinates {
(1,0.0147103)(2,0.0147103)(3,0.0147103)(4,0.0147103)(5,0.0147103)(6,0.0147103)(7,0.0147103)(8,0.0147103)(9,0.0147103)(10,0.0147103)(11,0.0147103)(12,0.0147103)(13,0.0147103)(14,0.0147103)(15,0.0147103)(16,0.0147103)(17,0.0147103)(18,0.0147103)(19,0.0147103)(20,0.0147103)(21,0.0147103)(22,0.0147103)(23,0.0147103)(24,0.0147103)(25,0.0147103)(26,0.0147103)(27,0.0147103)(28,0.0147103)(29,0.0147103)(30,0.0147103)(31,0.0147103)(32,0.0147103)(33,0.0147103)(34,0.0147103)(35,0.0147103)(36,0.0147103)(37,0.0147103)(38,0.0147103)(39,0.0147103)(40,0.0147103)(41,0.0147103)(42,0.0147103)(43,0.0147103)(44,0.0147103)(45,0.0147103)(46,0.0147103)(47,0.0147103)(48,0.0147103)(49,0.0147103)
};
\addlegendentry{Alt -60, 480p}

\addplot coordinates {
(1,0.0488761)(2,0.0488761)(3,0.0488761)(4,0.0488761)(5,0.0488761)(6,0.0488761)(7,0.0488761)(8,0.0488761)(9,0.0488761)(10,0.0488761)(11,0.0488761)(12,0.0488761)(13,0.0488761)(14,0.0488761)(15,0.0488761)(16,0.0488761)(17,0.0488761)(18,0.0488761)(19,0.0488761)(20,0.0488761)(21,0.0488761)(22,0.0488761)(23,0.0488761)(24,0.0488761)(25,0.0488761)(26,0.0488761)(27,0.0488761)(28,0.0488761)(29,0.0488761)(30,0.0488761)(31,0.0488761)(32,0.0488761)(33,0.0488761)(34,0.0488761)(35,0.0488761)(36,0.0488761)(37,0.0488761)(38,0.0488761)(39,0.0488761)(40,0.0488761)(41,0.0488761)(42,0.0488761)(43,0.0488761)(44,0.0488761)(45,0.0488761)(46,0.0488761)(47,0.0488761)(48,0.0488761)(49,0.0488761)
};
\addlegendentry{Alt 0, 480p}

\addplot coordinates {
(1,0.111813)(2,0.111813)(3,0.111813)(4,0.111813)(5,0.111813)(6,0.111813)(7,0.111813)(8,0.111813)(9,0.111813)(10,0.111813)(11,0.111813)(12,0.111813)(13,0.111813)(14,0.111813)(15,0.111813)(16,0.111813)(17,0.111813)(18,0.111813)(19,0.111813)(20,0.111813)(21,0.111813)(22,0.111813)(23,0.111813)(24,0.111813)(25,0.111813)(26,0.111813)(27,0.111813)(28,0.111813)(29,0.111813)(30,0.111813)(31,0.111813)(32,0.111813)(33,0.111813)(34,0.111813)(35,0.111813)(36,0.111813)(37,0.111813)(38,0.111813)(39,0.111813)(40,0.111813)(41,0.111813)(42,0.111813)(43,0.111813)(44,0.111813)(45,0.111813)(46,0.111813)(47,0.111813)(48,0.111813)(49,0.111813)
};
\addlegendentry{Alt 60, 480p}

\addplot coordinates {
(1,0.0281489)(2,0.0281489)(3,0.0281489)(4,0.0281489)(5,0.0281489)(6,0.0281489)(7,0.0281489)(8,0.0281489)(9,0.0281489)(10,0.0281489)(11,0.0281489)(12,0.0281489)(13,0.0281489)(14,0.0281489)(15,0.0281489)(16,0.0281489)(17,0.0281489)(18,0.0281489)(19,0.0281489)(20,0.0281489)(21,0.0281489)(22,0.0281489)(23,0.0281489)(24,0.0281489)(25,0.0281489)(26,0.0281489)(27,0.0281489)(28,0.0281489)(29,0.0281489)(30,0.0281489)(31,0.0281489)(32,0.0281489)(33,0.0281489)(34,0.0281489)(35,0.0281489)(36,0.0281489)(37,0.0281489)(38,0.0281489)(39,0.0281489)(40,0.0281489)(41,0.0281489)(42,0.0281489)(43,0.0281489)(44,0.0281489)(45,0.0281489)(46,0.0281489)(47,0.0281489)(48,0.0281489)(49,0.0281489)
};
\addlegendentry{Alt -60, 720p}

\addplot coordinates {
(1,0.0488342)(2,0.0488342)(3,0.0488342)(4,0.0488342)(5,0.0488342)(6,0.0488342)(7,0.0488342)(8,0.0488342)(9,0.0488342)(10,0.0488342)(11,0.0488342)(12,0.0488342)(13,0.0488342)(14,0.0488342)(15,0.0488342)(16,0.0488342)(17,0.0488342)(18,0.0488342)(19,0.0488342)(20,0.0488342)(21,0.0488342)(22,0.0488342)(23,0.0488342)(24,0.0488342)(25,0.0488342)(26,0.0488342)(27,0.0488342)(28,0.0488342)(29,0.0488342)(30,0.0488342)(31,0.0488342)(32,0.0488342)(33,0.0488342)(34,0.0488342)(35,0.0488342)(36,0.0488342)(37,0.0488342)(38,0.0488342)(39,0.0488342)(40,0.0488342)(41,0.0488342)(42,0.0488342)(43,0.0488342)(44,0.0488342)(45,0.0488342)(46,0.0488342)(47,0.0488342)(48,0.0488342)(49,0.0488342)
};
\addlegendentry{Alt 0, 720p}

\addplot coordinates {
(1,0.0767123)(2,0.0767123)(3,0.0767123)(4,0.0767123)(5,0.0767123)(6,0.0767123)(7,0.0767123)(8,0.0767123)(9,0.0767123)(10,0.0767123)(11,0.0767123)(12,0.0767123)(13,0.0767123)(14,0.0767123)(15,0.0767123)(16,0.0767123)(17,0.0767123)(18,0.0767123)(19,0.0767123)(20,0.0767123)(21,0.0767123)(22,0.0767123)(23,0.0767123)(24,0.0767123)(25,0.0767123)(26,0.0767123)(27,0.0767123)(28,0.0767123)(29,0.0767123)(30,0.0767123)(31,0.0767123)(32,0.0767123)(33,0.0767123)(34,0.0767123)(35,0.0767123)(36,0.0767123)(37,0.0767123)(38,0.0767123)(39,0.0767123)(40,0.0767123)(41,0.0767123)(42,0.0767123)(43,0.0767123)(44,0.0767123)(45,0.0767123)(46,0.0767123)(47,0.0767123)(48,0.0767123)(49,0.0767123)
};
\addlegendentry{Alt 60, 720p}

\addplot coordinates {
(1,0.0314685)(2,0.0314685)(3,0.0314685)(4,0.0314685)(5,0.0314685)(6,0.0314685)(7,0.0314685)(8,0.0314685)(9,0.0314685)(10,0.0314685)(11,0.0314685)(12,0.0314685)(13,0.0314685)(14,0.0314685)(15,0.0314685)(16,0.0314685)(17,0.0314685)(18,0.0314685)(19,0.0314685)(20,0.0314685)(21,0.0314685)(22,0.0314685)(23,0.0314685)(24,0.0314685)(25,0.0314685)(26,0.0314685)(27,0.0314685)(28,0.0314685)(29,0.0314685)(30,0.0314685)(31,0.0314685)(32,0.0314685)(33,0.0314685)(34,0.0314685)(35,0.0314685)(36,0.0314685)(37,0.0314685)(38,0.0314685)(39,0.0314685)(40,0.0314685)(41,0.0314685)(42,0.0314685)(43,0.0314685)(44,0.0314685)(45,0.0314685)(46,0.0314685)(47,0.0314685)(48,0.0314685)(49,0.0314685)
};
\addlegendentry{Alt -60, 1080p}

\addplot coordinates {
(1,0.0494505)(2,0.0494505)(3,0.0494505)(4,0.0494505)(5,0.0494505)(6,0.0494505)(7,0.0494505)(8,0.0494505)(9,0.0494505)(10,0.0494505)(11,0.0494505)(12,0.0494505)(13,0.0494505)(14,0.0494505)(15,0.0494505)(16,0.0494505)(17,0.0494505)(18,0.0494505)(19,0.0494505)(20,0.0494505)(21,0.0494505)(22,0.0494505)(23,0.0494505)(24,0.0494505)(25,0.0494505)(26,0.0494505)(27,0.0494505)(28,0.0494505)(29,0.0494505)(30,0.0494505)(31,0.0494505)(32,0.0494505)(33,0.0494505)(34,0.0494505)(35,0.0494505)(36,0.0494505)(37,0.0494505)(38,0.0494505)(39,0.0494505)(40,0.0494505)(41,0.0494505)(42,0.0494505)(43,0.0494505)(44,0.0494505)(45,0.0494505)(46,0.0494505)(47,0.0494505)(48,0.0494505)(49,0.0494505)
};
\addlegendentry{Alt 0, 1080p}

\addplot coordinates {
(1,0.0674325)(2,0.0674325)(3,0.0674325)(4,0.0674325)(5,0.0674325)(6,0.0674325)(7,0.0674325)(8,0.0674325)(9,0.0674325)(10,0.0674325)(11,0.0674325)(12,0.0674325)(13,0.0674325)(14,0.0674325)(15,0.0674325)(16,0.0674325)(17,0.0674325)(18,0.0674325)(19,0.0674325)(20,0.0674325)(21,0.0674325)(22,0.0674325)(23,0.0674325)(24,0.0674325)(25,0.0674325)(26,0.0674325)(27,0.0674325)(28,0.0674325)(29,0.0674325)(30,0.0674325)(31,0.0674325)(32,0.0674325)(33,0.0674325)(34,0.0674325)(35,0.0674325)(36,0.0674325)(37,0.0674325)(38,0.0674325)(39,0.0674325)(40,0.0674325)(41,0.0674325)(42,0.0674325)(43,0.0674325)(44,0.0674325)(45,0.0674325)(46,0.0674325)(47,0.0674325)(48,0.0674325)(49,0.0674325)
};
\addlegendentry{Alt 60, 1080p}

\end{axis}
 \end{tikzpicture}

==> plot_recogError_standard.tex <==
\begin{tikzpicture}
 \begin{axis}[
 xlabel={Number of missions},
 ylabel={Probability for recognition error},
 legend pos=outer north east]\addplot coordinates {
(1,0.449374)(2,0.572431)(3,0.665758)(4,0.737973)(5,0.794287)(6,0.838384)(7,0.872983)(8,0.900158)(9,0.921512)(10,0.938297)(11,0.951491)(12,0.961863)(13,0.970018)(14,0.976428)(15,0.981468)(16,0.985431)(17,0.988546)(18,0.990995)(19,0.99292)
};
\addlegendentry{Alt 0, 640p}

\addplot coordinates {
(1,0.462151)(2,0.586513)(3,0.679886)(4,0.751435)(5,0.806697)(6,0.849559)(7,0.882873)(8,0.908793)(9,0.928971)(10,0.944682)(11,0.956917)(12,0.966446)(13,0.973867)(14,0.979646)(15,0.984148)(16,0.987654)(17,0.990384)(18,0.992511)(19,0.994167)
};
\addlegendentry{Alt 0, 720p}

\addplot coordinates {
(1,0.423851)(2,0.543891)(3,0.636714)(4,0.709903)(5,0.768046)(6,0.814418)(7,0.851474)(8,0.881112)(9,0.90483)(10,0.923812)(11,0.939008)(12,0.951172)(13,0.96091)(14,0.968706)(15,0.974947)(16,0.979944)(17,0.983944)(18,0.987146)(19,0.989709)
};
\addlegendentry{Alt 0, 1080p}

\end{axis}
 \end{tikzpicture}
